Super-resolution as Spatial Downscaling: Coherence, Structure and Task Utility in Earth Observation

Learned satellite super-resolution is commonly assessed by pixel fidelity and potential downlink savings, but these criteria do not establish whether the reconstructed field preserves spatial structure or supports reliable downstream analysis. We treat single-image super-resolution as a spatial downscaling problem and evaluate four lightweight networks, including our compact 0.36 million-parameter model, against interpolation using pixel metrics, directional variograms, spectral band correlation, codispersion and observation coherence. On 735 satellite tiles from 190 scenes, the networks differ by at most 0.03dB and outperform bicubic interpolation by $1.39-1.42$dB at $\times 2$. They recover about 30% of the spectral power above the observation's Nyquist frequency and, at $\times 4$, produce more isotropic fields than the reference (range anisotropy 0.59 against 0.49). Energy-based metrics can favour invented detail. Enforcing coherence reaches the quantisation limit, yet at least 99.7% of the remaining error lies in the observation operator's null space, which coherence cannot constrain. Under spatially blocked, paired evaluation with two backbones and a sharpening control, learned reconstruction changes land-use accuracy by $-1.0$ to $+3.1$ percentage points (significant in 7 of 24 comparisons) and building-change F1 by $-0.015$ to $+0.024$ (none significant) relative to bicubic interpolation, and amplifies spurious change between two observations of an unchanged scene by $1.3-1.5$ times where interpolation attenuates it. Full-resolution JPEG\,2000 matches or exceeds reduced-resolution transmission with reconstruction at every matched bitrate. Learned reconstruction is most useful when only low-resolution imagery is available, and its evaluation should combine pixel metrics with spatial structure, observation coherence and task-level tests under spatial validation.

==> figures/lsman_architecture.tex <==
% LSMAN architecture (revised: ReLU gates, residual over bicubic interpolation, ReLU output,
% optional constraint layer). Drawn in TikZ so that it stays vector and editable.
\definecolor{lsDark}{RGB}{28,42,51}
\definecolor{lsTeal}{RGB}{15,105,112}
\definecolor{lsOrange}{RGB}{180,84,10}
\tikzset{
  blk/.style={rounded corners=2pt, fill=#1, text=white, font=\scriptsize, align=center,
              minimum height=0.95cm, minimum width=1.0cm, inner sep=2pt},
  op/.style={circle, draw=lsDark, line width=0.5pt, fill=white, inner sep=0pt, minimum size=0.42cm, font=\footnotesize},
  io/.style={font=\footnotesize, inner sep=1pt},
  ar/.style={-{Stealth[length=1.6mm]}, line width=0.55pt, draw=lsDark},
  ln/.style={line width=0.55pt, draw=lsDark},
  skip/.style={-{Stealth[length=1.6mm]}, line width=0.55pt, draw=lsOrange},
  opt/.style={rounded corners=2pt, draw=lsDark, dashed, line width=0.5pt, text=lsDark, font=\scriptsize,
              align=center, minimum height=0.95cm, inner sep=2pt},
  lab/.style={font=\scriptsize\itshape, text=lsDark, inner sep=1pt},
  olab/.style={font=\scriptsize\itshape, text=lsOrange, inner sep=1pt},
}
\begin{tikzpicture}[node distance=0.24cm]
  % ---------------- (a) network ----------------
  \node[io] (y) {$\mathbf{y}$};
  \node[blk=lsDark, right=of y] (c0) {Conv\\$3{\times}3$};
  \node[blk=lsTeal, right=0.42cm of c0] (d1) {DAB\\1};
  \node[io, right=of d1] (dots) {$\cdots$};
  \node[blk=lsTeal, right=of dots] (dD) {DAB\\$D$};
  \node[blk=lsDark, right=0.42cm of dD] (gff) {Concat\\Conv $1{\times}1$};
  \node[op, right=of gff] (a1) {$+$};
  \node[blk=lsOrange, right=of a1] (up) {Conv, $\mathcal{PS}_s$,\\Conv};
  \node[op, right=of up] (a2) {$+$};
  \node[blk=lsDark, right=of a2, minimum width=0.8cm] (relu) {ReLU};
  \node[opt, right=of relu] (cons) {constraint\\layer (opt.)};
  \node[io, right=of cons] (xh) {$\hat{\mathbf{x}}$};
  \draw[ar] (y) -- (c0);
  \draw[ar] (c0) -- node[above, font=\scriptsize] {$\mathbf{F}_0$} (d1);
  \draw[ar] (d1) -- (dots);
  \draw[ar] (dots) -- (dD);
  \draw[ar] (dD) -- (gff);
  \draw[ar] (gff) -- (a1);
  \draw[ar] (a1) -- (up);
  \draw[ar] (up) -- (a2);
  \draw[ar] (a2) -- (relu);
  \draw[ar] (relu) -- (cons);
  \draw[ar] (cons) -- (xh);
  % global feature fusion (above the main path)
  \coordinate (gtop) at ($(gff.north)+(0,0.42)$);
  \draw[ln] ($(c0.north)+(0.25,0)$) |- (gtop);
  \draw[ln] (d1.north) -- (d1.north |- gtop);
  \draw[ln] (dD.north) -- (dD.north |- gtop);
  \draw[ar] (gtop) -- (gff.north);
  \node[lab, anchor=south] at ($(dots |- gtop)+(0,0.05)$) {global feature fusion};
  % three skip connections below the main path, each on its own level with its label underneath
  \coordinate (lvA) at ($(c0.south)+(0,-0.40)$);
  \coordinate (lvB) at ($(c0.south)+(0,-1.00)$);
  \coordinate (lvC) at ($(c0.south)+(0,-1.60)$);
  \coordinate (r0) at ($(c0.south)+(0.25,0)$);
  \draw[skip] (r0) -- (r0 |- lvA) -| (a1.south);
  \node[olab, anchor=north] at ($(dots |- lvA)+(0,-0.04)$) {global residual};
  \draw[skip] (y.south) -- (y.south |- lvB) -| (a2.south);
  \node[olab, anchor=north] at ($(dD |- lvB)+(0,-0.04)$) {bicubic interpolation $\mathcal{B}_s(\mathbf{y})$ (residual formulation)};
  \draw[skip, dashed] (y.south |- lvB) -- (y.south |- lvC) -| (cons.south);
  \node[olab, anchor=north] at ($(gff |- lvC)+(0,-0.04)$) {observation $\mathbf{y}$: \ $\hat{\mathbf{x}} \leftarrow \hat{\mathbf{x}} + \mathbf{U}(\mathbf{y}-\mathbf{D}\hat{\mathbf{x}})$};
  \node[font=\small, anchor=south west] at ($(y.west |- gtop)+(-0.05,0.35)$) {(a) Network};

  % ---------------- (b) dual-attention block ----------------
  \begin{scope}[yshift=-4.4cm]
  \node[io] (fin) {$\mathbf{F}_{d-1}$};
  \node[blk=lsDark, right=0.35cm of fin] (k1) {Conv $3{\times}3$\\ReLU};
  \node[blk=lsDark, right=of k1] (k2) {Conv\\$3{\times}3$};
  \node[blk=lsTeal, right=0.45cm of k2, minimum width=2.6cm] (ca) {channel gate\\GAP, FC, ReLU, FC, ReLU};
  \node[op, right=of ca] (m1) {$\times$};
  \node[blk=lsTeal, right=0.35cm of m1, minimum width=2.6cm] (sa) {spatial gate\\$[\text{mean};\text{max}]$, Conv $7{\times}7$, ReLU};
  \node[op, right=of sa] (m2) {$\times$};
  \node[op, right=of m2] (a3) {$+$};
  \node[io, right=0.3cm of a3] (fout) {$\mathbf{F}_{d}$};
  \draw[ar] (fin) -- (k1);
  \draw[ar] (k1) -- (k2);
  \draw[ar] (k2) -- node[below, font=\scriptsize] {$\mathbf{G}_d$} (ca);
  \draw[ar] (ca) -- (m1);
  \draw[ar] (m1) -- (sa);
  \draw[ar] (sa) -- (m2);
  \draw[ar] (m2) -- (a3);
  \draw[ar] (a3) -- (fout);
  \coordinate (gsplit) at ($(k2.east)!0.5!(ca.west)$);
  \draw[ar] (gsplit) -- ++(0,0.80) -| (m1.north);
  \coordinate (msplit) at ($(m1.east)!0.5!(sa.west)$);
  \draw[ar] (msplit) -- ++(0,0.80) -| (m2.north);
  \coordinate (lvD) at ($(k1.south)+(0,-0.40)$);
  \coordinate (r1) at ($(fin.east)+(0.1,0)$);
  \draw[skip] (r1) -- (r1 |- lvD) -| (a3.south);
  \node[olab, anchor=north] at ($(ca |- lvD)+(0,-0.04)$) {local residual connection};
  \node[font=\small, anchor=south west] at ($(fin.west)+(-0.05,0.95)$) {(b) Dual-attention block (DAB)};
  \end{scope}
\end{tikzpicture}

